Robust multigrid techniques for augmented Lagrangian preconditioning of incompressible Stokes equations with extreme viscosity variations

We present augmented Lagrangian Schur complement preconditioners and robust multigrid methods for incompressible Stokes problems with extreme viscosity variations. Such Stokes systems arise, for instance, upon linearization of nonlinear viscous flow problems, and they can have severely inhomogeneous and anisotropic coefficients. Using an augmented Lagrangian formulation for the incompressibility constraint makes the Schur complement easier to approximate, but results in a nearly singular (1,1)-block in the Stokes system. We present eigenvalue estimates for the quality of the Schur complement approximation. To cope with the near-singularity of the (1,1)-block, we extend a multigrid scheme with a discretization-dependent smoother and transfer operators from triangular/tetrahedral to the quadrilateral/hexahedral finite element discretizations $[\mathbb{Q}_k]^d\times \mathbb{P}_{k-1}^{\text{disc}}$, $k\geq 2$, $d=2,3$. Using numerical examples with scalar and with anisotropic fourth-order tensor viscosity arising from linearization of a viscoplastic constitutive relation, we confirm the robustness of the multigrid scheme and the overall efficiency of the solver. We present scalability results using up to 28,672 parallel tasks for problems with up to 1.6 billion unknowns and a viscosity contrast up to ten orders of magnitude.

==> fig/scalability_multisinkertets.tex <==
\definecolor{clr1}{RGB}{255, 246, 39}
\definecolor{clr2}{RGB}{124, 22, 28}
\definecolor{clr3}{RGB}{84, 170, 25}
\definecolor{clr4}{RGB}{137, 230, 251}
\definecolor{clr5}{RGB}{255, 122, 0} %red
\definecolor{clr6}{RGB}{12, 59, 136}
\definecolor{clr7}{RGB}{53, 120, 120}
\definecolor{clr8}{RGB}{50, 49, 70}
\definecolor{clr9}{RGB}{255, 0, 255}
\definecolor{clr10}{RGB}{0, 122, 255}
\definecolor{clr11}{RGB}{255, 122, 122}
\definecolor{clr12}{RGB}{130, 130, 130}
\definecolor{clr13}{RGB}{180, 180, 180}

\hfill
\begin{tikzpicture}[scale=0.6] %<<<
  \begin{semilogxaxis}[
    %axis lines=left,
	%axis y line*=right,
    xtick=data,
    xticklabels={56 \textcolor{gray}{($1$)}, 
	             448 \textcolor{gray}{($2$)}, 
				 3584 \textcolor{gray}{($3$)}, 
				 28672 \textcolor{gray}{($4$)}},
	%yticklabels={},
    ybar stacked,
    legend style={
      draw=none,
      at={(0.6,0.98)},
      anchor=north,
      legend columns=3,
      /tikz/every even column/.append style={column sep=0.5cm}},
      legend entries={\bf Total time},
    %xlabel=CPU cores ()$\rightarrow$,
    %ylabel=number of iterations $\rightarrow$,
    ymin=0,
    %ymax=50,
    bar width=20pt,
    width=3.5in,
    height=2.4in]
    \addplot[ybar,fill=black!10]
    %\addplot[color=blue,mark=*,dashed]
    table[x=cs,y=total] 
	  {data/weak_frontera_result_detail};
  \end{semilogxaxis}
  \begin{semilogxaxis}[
    %axis lines=left,
	axis y line*=left,
	xticklabels={},
	yticklabels={},
	xticklabel style={align=center},
	%extra x tick labels={\textcolor{gray}{($l=1$)},\textcolor{gray}{($l=2$)}
	%                       \textcolor{gray}{($l=3$)},\textcolor{gray}{($l=4$)}},
    %ybar stacked,
    legend style={
      draw=none,
      at={(0.25,0.98)},
      anchor=north,
	  legend entries={\bf Iteration}},
    %xlabel=CPU cores $\rightarrow$,
  xlabel=CPU cores $\rightarrow$,
	  xlabel=CPU cores \textcolor{gray}{($l$)} $\rightarrow$,
	  ymajorgrids,ylabel=wall-time (sec.)$\rightarrow$,
    ymin=0,
    ymax=50,
    width=3.5in,
    height=2.4in]
	\addplot[point meta=explicit,nodes near coords
	  align={above},
	  nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta},
	  color=black,mark=square*] 
	  table[meta=it,x=cs,y=it]
	  {data/weak_frontera_result_detail};
    %\addplot[ybar,nodes near coords, fill=black!10]
    %\addplot[color=blue,mark=*,dashed]
    %table[x=cs,y=it] 
	%  {data/weak_frontera_result_detail};
  \end{semilogxaxis}
\end{tikzpicture} %>>>
\hfill
\begin{tikzpicture}[scale=0.6] %<<<
  \begin{semilogxaxis}[
    %axis lines=left,
    xtick=data,
    xticklabels={56 \textcolor{gray}{($1$)}, 
	             448 \textcolor{gray}{($2$)}, 
				 3584 \textcolor{gray}{($3$)}, 
				 28672 \textcolor{gray}{($4$)}},
	xticklabel style={align=center},
    %xticklabels={56, 448, 3584, 28673},
    ybar stacked,
	legend cell align={left},
    legend style={
      draw=none,
      at={(-0.1,1.3)},
      anchor=north west,
      legend columns=3,
      /tikz/every even column/.append style={column sep=0.5cm}},
  legend entries={\bf Level 0 (Coarse), \bf Level $l$, \bf Level $l-1$, \bf
      Level $l-2$, \bf Level $l-3$,
	  \bf Level 0 (Coarse)},
	  xlabel=CPU cores \textcolor{gray}{($l$)} $\rightarrow$,
	  ymajorgrids,ylabel=wall-time (sec.) per iteration $\rightarrow$,
%    scaled ticks=base 10:0,
   % xmin=0,
   % xmax=30000,
    ymin=0,
    ymax=4,
    bar width=20pt,
    width=3.5in,
    height=2.4in]
    \addplot[color=black, fill=clr5]
    table[x=cs,y expr={(\thisrow{mglevel0})/\thisrow{it}}]
	  {data/weak_frontera_result_detail};

    \addplot[color=black, fill=clr10]
    table[x=cs,y expr={(\thisrow{mglevel4})/\thisrow{it}}] 
	  {data/weak_frontera_result_detail};

    \addplot[color=black, fill=clr10!80!black]
    table[x=cs,y expr={(\thisrow{mglevel3})/\thisrow{it}}] 
	  {data/weak_frontera_result_detail};

    \addplot[color=black, fill=clr10!40!black]
    table[x=cs,y expr={(\thisrow{mglevel2})/\thisrow{it}}]
	  {data/weak_frontera_result_detail};
    \addplot[color=black,
	point meta=explicit,
	nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}\%,
    nodes near coords align={vertical},
	  fill=clr10!10!black]
    table[meta=eff,x=cs,y expr={(\thisrow{mglevel1})/\thisrow{it}}]
	 {data/weak_frontera_result_detail};
  \end{semilogxaxis}
\end{tikzpicture} %>>>
\hfill


==> fig/scalability_nonlinear.tex <==
\definecolor{clr1}{RGB}{255, 246, 39}
\definecolor{clr2}{RGB}{124, 22, 28}
\definecolor{clr3}{RGB}{84, 170, 25}
\definecolor{clr4}{RGB}{137, 230, 251}
\definecolor{clr5}{RGB}{255, 122, 0} %red
\definecolor{clr6}{RGB}{12, 59, 136}
\definecolor{clr7}{RGB}{53, 120, 120}
\definecolor{clr8}{RGB}{50, 49, 70}
\definecolor{clr9}{RGB}{255, 0, 255}
\definecolor{clr10}{RGB}{0, 122, 255}
\definecolor{clr11}{RGB}{255, 122, 122}
\definecolor{clr12}{RGB}{130, 130, 130}
\definecolor{clr13}{RGB}{180, 180, 180}

\hfill
\begin{tikzpicture}[scale=0.6] %<<<
  \begin{semilogxaxis}[
    %axis lines=left,
	%axis y line*=right,
    xtick=data,
    xticklabels={24 \textcolor{gray}{($1$)}, 
	             192 \textcolor{gray}{($2$)}, 
				 1536 \textcolor{gray}{($3$)}},
	%yticklabels={},
    ybar stacked,
    legend style={
      draw=none,
      at={(0.6,0.98)},
      anchor=north,
      legend columns=2,
      /tikz/every even column/.append style={column sep=0.5cm}},
      legend entries={\bf Total time},
    %xlabel=CPU cores ()$\rightarrow$,
    %ylabel=number of iterations $\rightarrow$,
    ymin=0,
    ymax=100,
    bar width=20pt,
    width=3.5in,
    height=2.4in]
    \addplot[ybar,fill=black!10]
    %\addplot[color=blue,mark=*,dashed]
    table[x=ns,y=total] 
	  {data/nonlinear_weak_greene_result_detail};
  \end{semilogxaxis}
  \begin{semilogxaxis}[
    %axis lines=left,
	axis y line*=left,
	xticklabels={},
	yticklabels={},
	xticklabel style={align=center},
	%extra x tick labels={\textcolor{gray}{($l=1$)},\textcolor{gray}{($l=2$)}
	%                       \textcolor{gray}{($l=3$)},\textcolor{gray}{($l=4$)}},
    %ybar stacked,
    legend style={
      draw=none,
      at={(0.25,0.98)},
      anchor=north,
	  legend entries={\bf Iteration}},
    %xlabel=CPU cores $\rightarrow$,
  xlabel=CPU cores $\rightarrow$,
	  xlabel=CPU cores \textcolor{gray}{($l$)} $\rightarrow$,
	  ymajorgrids,ylabel=wall-time (sec.)$\rightarrow$,
    ymin=0,
    ymax=12,
    width=3.5in,
    height=2.4in]
	\addplot[nodes near coords
	  align={above},
	  nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta},
	  color=black,mark=square*] 
	  table[x=ns,y=it]
	  {data/nonlinear_weak_greene_result_detail};
    %\addplot[ybar,nodes near coords, fill=black!10]
    %\addplot[color=blue,mark=*,dashed]
    %table[x=cs,y=it] 
	%  {data/weak_frontera_result_detail};
  \end{semilogxaxis}
\end{tikzpicture} %>>>
\hfill
\begin{tikzpicture}[scale=0.6] %<<<
  \begin{semilogxaxis}[
    %axis lines=left,
    xtick=data,
    xticklabels={24 \textcolor{gray}{($1$)}, 
	             192 \textcolor{gray}{($2$)}, 
				 1536 \textcolor{gray}{($3$)}},
	xticklabel style={align=center},
    %xticklabels={56, 448, 3584, 28673},
    ybar stacked,
	legend cell align={left},
    legend style={
      draw=none,
      at={(0.1,1.3)},
      anchor=north west,
      legend columns=2,
      /tikz/every even column/.append style={column sep=0.5cm}},
  legend entries={\bf Level 0 (Coarse), \bf Level $l$, \bf Level $l-1$, \bf
      Level $l-2$, \bf Level $l-3$,
	  \bf Level 0 (Coarse)},
	  xlabel=CPU cores \textcolor{gray}{($l$)} $\rightarrow$,
	  ymajorgrids,ylabel=wall-time (sec.) per iteration$\rightarrow$,
    ymin=0,
    ymax=7,
    bar width=20pt,
    width=3.5in,
    height=2.4in]
    \addplot[color=black, fill=clr5]
    table[x=ns,y expr={(\thisrow{mglevel0})/\thisrow{it}}]
      {data/nonlinear_weak_greene_result_detail};

    \addplot[color=black, fill=clr10]
    table[x=ns,y expr={(\thisrow{mglevel1})/\thisrow{it}}] 
      {data/nonlinear_weak_greene_result_detail};

    \addplot[color=black, fill=clr10!80!black]
    table[x=ns,y expr={(\thisrow{mglevel2})/\thisrow{it}}] 
      {data/nonlinear_weak_greene_result_detail};

    %\addplot[color=black, fill=clr10!40!black]
    %table[x=ns,y expr={(\thisrow{mglevel3})}] 
    %  {data/nonlinear_weak_greene_result_detail};

    \addplot[color=black,
	  point meta=explicit,
	  nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}\%,
      nodes near coords align={vertical},
	  fill=clr10!10!black]
    table[meta=eff,x=ns,y expr={(\thisrow{mglevel3})/\thisrow{it}}]
	 {data/nonlinear_weak_greene_result_detail};
  \end{semilogxaxis}
\end{tikzpicture} %>>>
\hfill

